Large Eddy Simulation for Turbulent Flows with Critical Regularization

In this paper, we establish the existence of a unique "regular" weak solution to the Large Eddy Simulation (LES) models of turbulence with critical regularization. We first consider the critical LES for the Navier-Stokes equations and we show that its solution converges to a solution of the Navier-Stokes equations as the averaging radii converge to zero. Then we extend the study to the critical LES for Magnetohydrodynamics equations.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave
      /inch {72 mul} def
      /Helvetica findfont 8 scalefont setfont
      0.0 setgray
      400 20 moveto ($LaTeX: \number\year/\number\month/\number\day\ $) show
     grestore}def end
